Robustness of Generalized Median Computation for Consensus Learning in Arbitrary Spaces

Robustness in terms of outliers is an important topic and has been formally studied for a variety of problems in machine learning and computer vision. Generalized median computation is a special instance of consensus learning and a common approach to finding prototypes. Related research can be found in numerous problem domains with a broad range of applications. So far, however, robustness of generalized median has only been studied in a few specific spaces. To our knowledge, there is no robustness characterization in a general setting, i.e. for arbitrary spaces. We address this open issue in our work. The breakdown point >=0.5 is proved for generalized median with metric distance functions in general. We also study the detailed behavior in case of outliers from different perspectives. In addition, we present robustness results for weighted generalized median computation and non-metric distance functions. Given the importance of robustness, our work contributes to closing a gap in the literature. The presented results have general impact and applicability, e.g. providing deeper understanding of generalized median computation and practical guidance to avoid non-robust computation.

==> img/example_discrete.tex <==
\begin{tikzpicture}[%
    xscale=1,
    yscale=1,
    dot/.style={circle, minimum size=2pt,inner sep=0mm,draw=gray,fill=gray},
    setO/.style={circle,minimum size=5pt,inner sep=0mm,draw=black,fill=black},
    setP/.style={circle,minimum size=5pt,inner sep=0mm,draw=black},
    setExample/.style={circle, minimum size=3pt, inner sep=0pt, draw=black, fill=black}]


% grid
\foreach \x in {-2,...,5} {
    \foreach \y in {-2,...,-1} % lower half
        \node[dot] () at (\x, \y) {};
    \foreach \y in {1,...,2} % upper half
        \node[dot] () at (\x, \y) {};
}
\foreach \x in {-2, -1, 0, 1, ,2, 4, 5}  % row with missing point
    \node[dot] () at (\x, 0) {};

% X
\node at (0,1.7) {$O$};
\node[setO] (o1) at (1,1) {};
\node[setO] (o2) at (1,-1) {};
\node[setO] (o3) at (-1,1) {};
\node[setO] (o4) at (-1,-1) {};
\node[setO] (o4) at (1,0) {};
\node[setO] (o4) at (-1,0) {};

\node[setO,label=left:$\bar{o}$] (xm) at (0,0) {};

\draw[fill=black,opacity=0.1] (-1.5,-1.5) rectangle (1.5,1.9);

\begin{scope}
    \clip (-1.5,-2.2) rectangle (3,2.2);
    \draw (xm) circle[radius=1.4];
    \draw (xm) circle[radius=2.8];
\end{scope}

%\draw[dashed] (xm) -- node[below left] {$R$} (o2);
%\draw[dashed] (xm) -- node[above,pos=0.5] {\footnotesize $R$} +(1.25,0);
%\draw[dashed] (xm) -- node[above,pos=0.75] {\footnotesize $R$} +(2.5,0);

% Q
\node[setP,label=right:$\bar{q}$] (qm) at (4,0) {};

% a
\node[setExample, label=below:$a$] (a) at (2,0) {};

% R
\draw[dashed] (1,0) -- node[below] {$< R$} (2,0);

% gamma
\draw[solid] (2,0) --node [below] {$\gamma$} (qm);

% background
\draw[fill=black,opacity=0.1] (-2.2,-2.2) rectangle (5.2,2.2);

% R
%\draw[dashed] (qm) -- node[above] {\footnotesize $\gamma$} +(-1.5,0);

% a inside
%\draw (qm) -- node[below] {$\gamma$} (a);
%\draw[] (a) -- 
%    node[below, pos=0.75] {\footnotesize $R$} 
%    node[below, pos=0.3] {\footnotesize $<R$} 
%    node[setExample, pos=0.47] {} 
%    (xm);

\end{tikzpicture}

==> img/example_set.tex <==
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
    width=9cm,
    height=5cm,
    xlabel=$n_2$,
    ylabel={Upper bound},
    ytick={1,2},
    yticklabels={$d$,$2d$}
    ]

\addplot [
    domain=1:100, 
    %samples=100, 
    color=black
    ]
    {(2*x)/(2*x-1)};
\end{axis}

\end{tikzpicture}

==> img/fig_non_metric_general.tex <==
% \usetikzlibrary{calc}

\begin{tikzpicture}[%
    point/.style={circle,minimum size=5pt,inner sep=0mm,draw=black,fill=black},
    xscale=0.7,
    yscale=0.7]

    % label
    \node[anchor=north west] () at (-2.2, 1.8) {b)};

    % median
    \node[point, label=below:$\bar{x}$] (xm) at (0,0) {};

    % set_x: (angle:distance) notation
    \node[point, label=above:{$x_i$}] () at ($(xm)+(80:0.8)$) {};
    \node[point] () at ($(xm)+(132:0.65)$) {};
    \node[point] () at ($(xm)+(290:0.75)$) {};
    \node[point] () at ($(xm)+(10:0.75)$) {};

    % border pointa
    \node[point] (rp) at ($(xm)+(200:1)$) {};

    % circle and radius
    \draw[] (xm) circle (1);
    \draw[] (xm) to node[below] {r} (rp);


    % y
    \node[point, label=below:$y$, label=right:$\rightarrow$] (y) at (5,1) {};

    % background
    \draw[fill=black,opacity=0.1] (-2.2,-1.5) rectangle (6,1.8);
\end{tikzpicture}

==> img/fig_non_metric_simple.tex <==
% needs 
% \usepackage{tikz-dimline}
% \usetikzlibrary{calc}

\begin{tikzpicture}[%
    point/.style={circle,minimum size=5pt,inner sep=0mm,draw=black,fill=black},
    xscale=0.7,
    yscale=0.7]
    
% label
\node[anchor=north west] () at (-2.2, 2.2) {a)};

% Points
%\node[point,label={[label distance=-5mm]200:\shortstack{$x$\\{\small $(n-1)$ times}}}] (x) at (0,0) {};
\node[point,label=left:$x$] (x) at (-1,0) {};
\node[point,label=right:$y$] (y) at (5,1) {};
\node[point,label=above:$h$] (h) at ($(x)!0.35!(y)$) {}; 
% ratio 0.35 from (x) to (y)

\node[point,label=below:$H$] (H) at ($(h)!10mm!-90:(y)$) {}; 
% 15mm distance from (h) to the direction of (y), direction rotated by -90 degree

% lines between points
\draw (x) -- node[above]{$a$} (h);
\draw (h) -- node[above]{$b$} (y);
\draw (x) -- node[below left]{$A$} (H);
\draw (y) -- node[below right]{$B$} (H);

% distance line
\dimline[extension start length=7mm, extension end length=7mm]{($(x)!10mm!90:(y)$)}{($(y)!10mm!-90:(x)$)}{$d$};

% Background
\draw[fill=black,opacity=0.1] (-2.2,-1.4) rectangle (6,2.2);
%\draw[fill=black,opacity=0.1] (-2.2,-2.2) rectangle (6,2.2);

\end{tikzpicture}

==> img/inequality_added.tex <==
\begin{tikzpicture}[%
    xscale=0.7,
    yscale=0.7,
    setO/.style={circle,minimum size=5pt,inner sep=0mm,draw=black,fill=black},
    setP/.style={circle,minimum size=5pt,inner sep=0mm,draw=black}]



% O
\node at (0.75,2.6) {$O$};
\node[setO] (o1) at (1,0) {};
\node[setO] (o2) at (0,2) {};
\node[setO] (o3) at (1.5,2.2) {};
\node[setO] (o4) at (-0.1,0.6) {};

\node[setO,label=$\bar{o}$] (om) at (1,1) {};

\draw[fill=black,opacity=0.1] (-0.3,-0.2) rectangle (1.7,2.8);

% P
\node at (6.7,2.0) {$P$};
\node[setP] (p1) at (7.2,0.8) {};
\node[setP] (p2) at (6.5,1.5) {};
\node[setP] (p3) at (6.2,0.2) {};

\draw[fill=black,opacity=0.1] (6.0,0.0) rectangle (7.4,2.2);

% Q
\node[setP,label=$\bar{q}$] (qm) at (3,1) {};

\node at (4,2.6) {$Q = O \cup P$};
\draw[fill=black,opacity=0.1] (-0.5,-0.4) rectangle (7.6,3.0);



% lines
\draw (o1) -- (om);
\draw (o2) -- (om);
\draw (o3) -- (om);
\draw (o4) -- (om);


\draw[dashed] (om) -- (qm);

\draw[dotted] (o1) -- (qm);
\draw[dotted] (o2) -- (qm);
\draw[dotted] (o3) -- (qm);
\draw[dotted] (o4) -- (qm);

\draw[dashdotted] (p1) -- (qm);
\draw[dashdotted] (p2) -- (qm);
\draw[dashdotted] (p3) -- (qm);

\end{tikzpicture}

==> img/inequality_discrete.tex <==
\begin{tikzpicture}[%
    xscale=1,
    yscale=1,
    setO/.style={circle,minimum size=5pt,inner sep=0mm,draw=black,fill=black},
    setP/.style={circle,minimum size=5pt,inner sep=0mm,draw=black},
    setExample/.style={circle, minimum size=2pt, inner sep=0pt, draw=black, fill=black}]



% X
\node at (0.75,2.6) {$O$};
\node[setO] (o1) at (1,0) {};
\node[setO] (o2) at (0.1,1.8) {};
\node[setO] (o3) at (1.5,2.1) {};
\node[setO] (o4) at (-0.1,0.6) {};

\node[setO,label=left:$\bar{o}$] (xm) at (1,1) {};

\draw[fill=black,opacity=0.1] (-0.3,-0.2) rectangle (1.7,2.8);

\begin{scope}
    \clip(-0.5,-0.4) rectangle (4,3);
    \draw (xm) circle[radius=2.5];
    \draw (xm) circle[radius=1.25];
\end{scope}

%\draw[dashed] (xm) -- node[below left] {$R$} (o2);
\draw[dashed] (xm) -- node[above,pos=0.5] {\footnotesize $R$} +(1.25,0);
\draw[dashed] (xm) -- node[above,pos=0.75] {\footnotesize $R$} +(2.5,0);

% P
\node at (6.7,2.0) {P};
\node[setP] (p1) at (7.2,0.8) {};
\node[setP] (p2) at (6.5,1.5) {};
\node[setP] (p3) at (6.2,0.2) {};

\draw[fill=black,opacity=0.1] (6.0,0.0) rectangle (7.4,2.2);

% Q
\node[setP,label=right:$\bar{q}$] (qm) at (5,1) {};

\node at (4,2.6) {$Q$};
\draw[fill=black,opacity=0.1] (-0.5,-0.4) rectangle (7.6,3.0);

\draw[dashed] (qm) -- node[above] {\footnotesize $\gamma$} +(-1.5,0);

% a inside
\node[setExample, label=below:$a$] (a) at (3.3,0.8) {};
%\draw (qm) -- node[below] {$\gamma$} (a);
\draw[] (a) -- 
    node[below, pos=0.75] {\footnotesize $R$} 
    node[below, pos=0.3] {\footnotesize $<R$} 
    node[setExample, pos=0.47] {} 
    (xm);

% b outside
\node[setExample, label=below:$b$] (b) at (4,0.7) {};
\draw (qm) -- node[below] {\footnotesize $\gamma'$} (b);
\draw (b) -- node[below] {\footnotesize $c$} (a);



% lines
%\draw (o1) -- (om);
%\draw (o2) -- (om);
%\draw (o3) -- (om);
%\draw (o4) -- (om);


%\draw[dashed] (om) -- (qm);

%\draw[dotted] (o1) -- (qm);
%\draw[dotted] (o2) -- (qm);
%\draw[dotted] (o3) -- (qm);
%\draw[dotted] (o4) -- (qm);

%\draw[dashdotted] (p1) -- (qm);
%\draw[dashdotted] (p2) -- (qm);
%\draw[dashdotted] (p3) -- (qm);

\end{tikzpicture}
